Topological representations of matroids

There is a one-to-one correspondence between geometric lattices and the intersection lattices of arrangements of homotopy spheres. When the arrangements are essential and fully partitioned, Zaslavsky's enumeration of the cells of the arrangement still holds. An application of the theory shows that all minimal cellular resolutions of matroid Steiner ideals are bounded subcomplexes of homotopy sphere arrangements of the given matroid. As a result the Betti numbers of the ideal are computed and seen to be equivalent to Stanley's formula in the special case of face ideals of independence complexes of matroids.

==> f7argmt.tex <==

\begin{picture}(300,220)(-150,-110)  
  \put(-140,0){\circle*{4}}
  \put(-60,0){\circle*{4}}
  \put(40,0){\circle*{4}}
  \put(120,0){\circle*{4}}
  \put(-60,95){\circle*{4}}
  \put(-60,-95){\circle*{4}}
  \put(40,95){\circle*{4}}
  \put(40,-95){\circle*{4}}
  \put(-10,43){\circle*{4}}
  \put(-10,-43){\circle*{4}}
  \put(-140,0){\line(1,0){80}}
  \put(-60,0){\line(1,0){45}}
  \put(-5,0){\line(1,0){45}}
  \put(40,0){\line(1,0){80}}
  \put(-60,94){\line(0,-1){94}}
  \put(-60,0){\line(0,-1){23}}
  \put(-60,-32){\line(0,-1){63}}
  \put(-140,0){\line(3,-1){130}}
  \put(-10,42){\line(3,-1){130}}
  \put(40,95){\line(0,-1){66}}
  \put(40,23){\line(0,-1){23}}
  \put(-140,0){\line(5,6){80}}
  \put(-60,95){\line(1,-1){50}}
  \put(40,-95){\line(-1,1){50}}
  \put(-60,-95){\line(1,1){50}}
  \put(40,95){\line(-1,-1){50}}
  \put(-60,1){\line(5,4){50}}
  \put(-60,-1){\line(5,-4){50}}
  \put(40,-1){\line(-5,-4){50}}
  \put(40,1){\line(-5,4){50}}
  \put(-10,43){\line(0,-1){86}}
  \put(-140,0){\line(5,-6){80}}
  \put(120,0){\line(-5,6){80}}
  \put(120,0){\line(-5,-6){80}}
  \put(-60,95){\line(1,0){100}}
  \put(-60,-95){\line(1,0){100}}
  \put(40,0){\line(0,-1){95}}
  \put(-140,-25){C}
  \put(-75,10){D}
  \put(52,-12){G}
  \put(120,-25){C}
  \put(-75,95){B}
  \put(-78,-95){A}
  \put(55,95){A}
  \put(55,-95){B}
  \put(-10,58){F}
  \put(-12,-62){E}
  \put(-100,60){1}
  \put(-10,98){1}
  \put(-10,-105){1}
  \put(-100,-70){1}
  \put(80,-70){1}
  \put(80,60){1}
  \put(-72,40){2}
  \put(-27,-27){2}
  \put(15,-65){2}
  \put(43,-45){3}
  \put(5,15){3}
  \put(-30,65){3}
  
  
  
  
\end{picture}  

==> fano.tex <==

\begin{picture}(300,200)(-150,-100)  
  \put(-50,0){\circle*{4}}
  \put(-80,-30){\circle*{4}}
  \put(-110,-60){\circle*{4}}
  \put(-50,-60){\circle*{4}}
  \put(10,-60){\circle*{4}}
  \put(-20,-30){\circle*{4}}
  \put(-50,-40){\circle*{4}}
  
  \put(-50,0){\line(-1,-1){60}}
  \put(-50,0){\line(1,-1){60}}
  \put(-110,-60){\line(1,0){120}}
  \put(-50,0){\line(0,-1){60}}
  \put(-110,-60){\line(3,1){90}}
  \put(10,-60){\line(-3,1){90}}
  \put(-50,-30){\oval(60,60)[bl]}
  \put(-50,-30){\oval(60,60)[br]}
  
  
  
  \put(-60,0){1}
  \put(-90,-30){2}
  \put(-120,-60){3}
  \put(-50,-75){4}
  \put(10,-75){5}
  \put(-10,-30){6}
  \put(-60,-30){7}
  
  \put (50,80){Hyperplanes}
  \put (50,60){$A = \{1,4,7\}$}
  \put (50,40){$B = \{1,2,3\}$}
  \put (50,20){$C = \{1,5,6\}$}
  \put (50,0){$D = \{2,5,7\}$}
  \put (50,-20){$E = \{2,4,6\}$}
  \put (50,-40){$F = \{3,4,5\}$}
  \put (50,-60){$G = \{3,6,7\}$}
\end{picture}  

==> flag.tex <==

\begin{picture}(300,200)(-150,-100)  
  \put(-120,0){\circle*{4}}
  \put(0,0){\circle*{4}}
  \put(120,0){\circle*{4}}
  \put(0,90){\circle*{4}}
  \put(0,-90){\circle*{4}}
  
  
  \put(-120,0){\line(4,3){120}}
  \put(0,90){\line(4,-3){120}}
  \put(-120,0){\line(4,-3){120}}
  \put(0,-90){\line(4,3){120}}
  \put(-120,0){\line(1,0){240}}
  \put(0,90){\line(0,-1){180}}
  
  \put(-60,5){2}
  \put(60,5){2}
  \put(5,45){1}
  \put(5,-45){1}
  \put(-60,50){3}
  \put(60,48){3}
  \put(60,-55){3}
  \put(-62,-55){3}
\end{picture}  

==> picture1.tex <==

\begin{picture}(360,200)(-200,-100)
  \put (-190,0){\circle*{3}}
  \put (-150,0){\circle*{3}}
  \put (-90,0){\circle*{3}}
  \put (-50,0){\circle*{3}}
  \put (20,0){\circle*{3}}
  \put (60,0){\circle*{3}}
  \put (120,0){\circle*{3}}
  \put (160,0){\circle*{3}}
  \put (-120,50){\circle*{3}}
  \put (-120,-50){\circle*{3}}
  \put (90,50){\circle*{3}}
  \put (90,-50){\circle*{3}}
  \put (140,20){\circle*{3}}
  \put (-190,0){\line(1,0){40}}
  \put (-150,0){\line(3,5){30}}
  \put (-90,0){\line(-3,5){30}}
  \put (-90,0){\line(1,0){40}}
  \put (60,0){\line(3,5){30}}
  \put (120,0){\line(-3,5){30}}
  \put (20,0){\line(1,0){40}}
  \put (-150,0){\line(3,-5){30}}
  \put (-90,0){\line(-3,-5){30}}
  \put (120,0){\line(1,0){40}}
  \put (60,0){\line(3,-5){30}}
  \put (120,0){\line(-3,-5){30}}
  \put (160,0){\line(-1,1){20}}
  \put (90,50){\line(1,0){30}}
  \put (120,50){\circle*{3}}
  \put (-190,-20){$x_1$}
  \put(-50,-20){$y_1$}
  \put(-160,-20){$x_2$}
  \put(-83,-20){$y_2$}
  \put(-125,60){$x_3$}
  \put(-127,-61){$y_3$}
  \put(-170,40){$\A_1$}
  \put (20,-20){$x_1$}
  \put(50,-20){$x_3$}
  \put(125,-18){$x_2$}
  \put(155,-18){$y_2$}
  \put(88,60){$y_1$}
  \put(88,-61){$y_3$}
  \put(40,30){$\A_2$}
\end{picture}  

==> picture2.tex <==

\begin{picture}(300,200)(-200,-100)
  
  
  
  \put (-50,100){$x_1$}
  \put (-50,-100){$y_1$}
  \put (-140,59){$x_2$}
  \put (-80,0){$x_3$}
  \put (-70,56){$x_5$}
  \put (-142,-55){$x_4$}
  \put (-47,95){\circle*{4}}
  \put (-47,-89){\circle*{4}}
  \put (-125,-52){\circle*{4}}
  \put (-125,58){\circle*{4}}
  \put (-77,57){\circle*{4}}
  \put (-77,10){\circle*{4}}
  \put (-125,58){\line(0,-1){110}}
  \put (-125,58){\line(1,-1){48}}
  \put (-77,10){\line(0,1){47}}
  \put (-47,95){\line(-2,-1){80}}
  \put (-125,-52){\line(2,-1){78}}
  
  
 
  \put (25,63){$y_4$}
  \put (-30,20){$y_3$}
  \put (-30,-52){$y_5$}
  \put (35,-55){$y_2$}
  \put (25,-52){\circle*{4}}
  \put (25,58){\circle*{4}}
  \put (-23,-36){\circle*{4}}
  \put (-23,10){\circle*{4}}
  \put (25,58){\line(0,-1){110}}
  \put (25,-52){\line(-3,4){48}}
  \put (-23,10){\line(0,-1){47}}
  \put (25,-90){\Large{$S$}}
  \put (-47,95){\line(2,-1){73}}
  \put (25,-52){\line(-2,-1){73}}
  
\end{picture}  

==> picture3.tex <==

\begin{picture}(300,200)(-200,-100)  
  \put (-100,100){$x_1$}
  \put (-100,-100){$y_1$}
  \put (-190,59){$x_2$}
  \put (-130,0){$x_3$}
  \put (-120,56){$x_5$}
  \put (-192,-55){$x_4$}
  \put (-97,95){\circle*{4}}
  \put (-97,-89){\circle*{4}}
  \put (-175,-52){\circle*{4}}
  \put (-175,58){\circle*{4}}
  \put (-127,57){\circle*{4}}
  \put (-127,10){\circle*{4}}
  \put (-175,58){\line(0,-1){110}}
  \put (-175,58){\line(1,-1){48}}
  \put (-127,10){\line(0,1){47}}
  \put (-140,-55){\Large{$D_b$}}
  
  \put (50,100){$x_1$}
  \put (50,-100){$y_1$}
  \put (-40,59){$x_2$}
  \put (20,0){$x_3$}
  \put (30,56){$x_5$}
  \put (-42,-55){$x_4$}
  \put (53,95){\circle*{4}}
  \put (53,-89){\circle*{4}}
  \put (-25,-52){\circle*{4}}
  \put (-25,58){\circle*{4}}
  \put (23,57){\circle*{4}}
  \put (23,10){\circle*{4}}
  \put (-25,58){\line(0,-1){110}}
  \put (-25,58){\line(1,-1){48}}
  \put (23,10){\line(0,1){47}}
  \put (53,95){\line(-2,-1){80}}
  \put (-25,-52){\line(2,-1){78}}
  \put (10,-55){\Large{$D$}}
\end{picture}  
